OpenRFM: Democratizing Frontier Predictive Intelligence on Relational Data

Relational databases hold most enterprise data, and predicting on them has long required hand-written feature joins and a model trained for each task. Relational foundation models (RFMs) remove this per-task engineering by predicting on an unseen database from a few labelled examples in one forward pass. However, the strongest RFMs are closed, and open RFMs pre-trained on synthetic data lag far behind. Prior work attributes this gap to the lack of real pre-training data. We find that much of this gap comes from an incomplete synthetic prior and from a sparse context. Existing synthetic priors lack history-dependent labels, so models pre-trained on them do not learn the temporal and relational dynamics behind real tasks. A bounded context also often misses the evidence that a task needs. We present OpenRFM, an open recipe for building an RFM from synthetic databases alone, whose data generator, model and training code are all open. OpenRFM has three components. (1) A relational adapter, pre-trained on synthetic event streams with history-dependent labels, encodes the sampled context of each entity into a feature row and performs in-context learning along the relation axis, over the history of the entity and its related entities. (2) A frozen tabular foundation model predicts from labelled support rows and performs in-context learning along the batch axis. (3) An optional harness, which an LLM agent builds for each task, rewrites the schema so that the evidence a task needs enters the bounded context. On 32 benchmark tasks, OpenRFM achieves the best mean rank, 3.00 against 3.63 for RelAgent and 5.34 for KumoRFM-2. The code is available at https://github.com/Quant-Spirit/openrfm.

==> figures/scaling.tex <==
\centering
\includegraphics[width=\linewidth]{figures/scaling_fig.pdf}
\captionof{figure}{Model size. Left, final masked-cell loss of five adapters on 612 held-out synthetic worlds
after 7,500 updates. Right, the loss over training. The circle marks the size we use.}
\label{fig:scaling}

